NeRD: Neural Reflectance Decomposition from Image Collections

Decomposing a scene into its shape, reflectance, and illumination is a challenging but important problem in computer vision and graphics. This problem is inherently more challenging when the illumination is not a single light source under laboratory conditions but is instead an unconstrained environmental illumination. Though recent work has shown that implicit representations can be used to model the radiance field of an object, most of these techniques only enable view synthesis and not relighting. Additionally, evaluating these radiance fields is resource and time-intensive. We propose a neural reflectance decomposition (NeRD) technique that uses physically-based rendering to decompose the scene into spatially varying BRDF material properties. In contrast to existing techniques, our input images can be captured under different illumination conditions. In addition, we also propose techniques to convert the learned reflectance volume into a relightable textured mesh enabling fast real-time rendering with novel illuminations. We demonstrate the potential of the proposed approach with experiments on both synthetic and real datasets, where we are able to obtain high-quality relightable 3D assets from image collections. The datasets and code is available on the project page: https://markboss.me/publication/2021-nerd/

==> figures/architecture/coarse.tex <==
\begin{tikzpicture}[node distance=0.2cm]%

% \node (xis) {\tiny $\begin{pmatrix}
%     \vect{x_1}\\
%     \vdots\\
%     \vect{x_n}
%   \end{pmatrix}$};
\node (crsInput) {$r(t)$};
\node[right=of crsInput, inner sep=0.1cm, draw=black] (crsTransform) {$\gamma(\vect{x_i})$};

\node[above=0.3cm of crsInput, black, inner sep=0pt, anchor=south west] {\includegraphics[width=0.5\textwidth,trim=150 0 0 0, clip]{figures/architecture/SamplingViz.jpg}};

\node[rounded corners=2pt, draw=mteal, fill=mteallight, line width=1.5pt, inner sep=0.1cm, right=of crsTransform] (crsN1) {$\text{N}_{\theta_1}$};

\node[rounded corners=2pt, draw=mblue, fill=mbluelight, line width=1.5pt, inner sep=0.1cm, below=of crsN1] (crsN2) {$\text{N}_{\theta_2}$};

\node (crsSgs) at (crsN2 -| crsInput) {$\matt{\Gamma}^j$};

\node[circle, draw=black, right=of crsN1, inner sep=0.05cm] (crsAdd) {$+$};

\node[above=of crsAdd] (crsSigma) {$\sigma_{\vect{x_i}}$};

\node[rounded corners=2pt, draw=mpurple, fill=mpurplelight, line width=1.5pt, inner sep=0.1cm, right=of crsAdd] (crsN3) {$\text{N}_{\theta_3}$};

\node[right=of crsN3] (crsColor) {$\vect{c}^j_{\vect{x_i}}$};

\node[draw=black, inner sep=0.1cm] at (crsSigma -| crsColor)  (crsComp) {\footnotesize Comp.};
\node[above=of crsComp] (crsColComp) {$\vect{c}^j_r$};

\draw[->] (crsInput) edge (crsTransform) (crsSgs) edge (crsN2)  (crsTransform) edge (crsN1) (crsN1) edge (crsAdd) (crsAdd) edge (crsN3) (crsN3) edge (crsColor) (crsSigma) edge (crsComp) (crsColor) edge (crsComp) (crsComp) edge (crsColComp);

\draw[->, to path={-| (\tikztotarget)}]
  (crsN2) edge (crsAdd);
  
\draw[->, to path={|- (\tikztotarget)}]
  (crsN1) edge (crsSigma);
  
\draw[line width=0.25mm, dotted, black!50] (crsInput) to [out=90, in=150] (1.47,1.85);
\draw[line width=0.25mm, dotted, black!50] (crsColComp) to [out=160, in=330] (1.1,1.7);
\node[black] at (4.25,1.45) {\tiny MSE};
% \draw[line width=0.25mm, dotted, black!50] (crsN1) to [out=80, in=270] (3,1.44);

\end{tikzpicture}


==> figures/architecture/fine.tex <==
% \begin{tikzpicture}[node distance=0.3cm]%

% \node (fnInput) {$r(t)$};
% \node[right=of fnInput, draw=black] (fnTransform) {$\gamma \vect{x}$};

% \node[rounded corners=2pt, draw=teal, fill=teallight, line width=1.5pt, inner sep=0.1cm, right=of fnTransform] (fnN1) {$\text{N}_{\theta_1}$};

% \node[right=of fnN1] (fnDirect) {$\vect{cd}(t)$};
% \node[above=of fnDirect] (fnSigma) {$\sigma(t)$};
% \node[below=of fnDirect] (fnBrdf) {$f_r(t)$};


% \node[right=of fnSigma] (fnGradient) {$\nabla\sigma(t)$};
% \node[right=of fnGradient] (fnNormal) { $\vect{n}$};

% \node[draw=black] at (fnBrdf -| fnNormal) (fnRender) { Render};

% \node[below=of fnRender -| fnInput] (fnSgs) {$\text{SG}_i$};

% \node[right=of fnRender] (fnColor) {$\vect{c}_i(t)$};

% \draw[->] (fnInput) edge (fnTransform) (fnTransform) edge (fnN1)  (fnN1) edge (fnDirect) (fnSigma) edge (fnGradient) (fnGradient) edge (fnNormal) (fnBrdf) edge (fnRender) (fnRender) edge (fnColor) (fnNormal) edge (fnRender);

% \draw[->, to path={-| (\tikztotarget)}]
%   (fnSgs) edge (fnRender);
  
% \draw[->, to path={|- (\tikztotarget)}]
%   (fnN1) edge (fnSigma) (fnN1) edge (fnBrdf);

% \end{tikzpicture}

\begin{tikzpicture}[node distance=0.15cm]%



% \node (xis) {\tiny $\begin{pmatrix}
%     \vect{x_1}\\
%     \vdots\\
%     \vect{x_n}\\
%     \vdots\\
%     \vect{x_{n+m}}
%   \end{pmatrix}$};

\node(fnInput) {$r(t)$};

\node[right=of fnInput, inner sep=0.1cm, draw=black] (fnTransform) {$\gamma(\vect{x_i})$};



\node[rounded corners=2pt, draw=mteal, fill=mteallight, line width=1.5pt, inner sep=0.1cm, right=of fnTransform] (fnN1) {$\text{N}_{\phi_1}$};

\node[right=0.4cm of fnN1] (fnDirect) {$\vect{d}_{\vect{x_i}}$};
\node[above=of fnDirect] (fnGradient) {$\nabla\sigma_{\vect{x_i}}$};
\node[above=of fnGradient] (fnSigma) {$\sigma_{\vect{x_i}}$};
\node[right=of fnGradient] (fnNormal) { $\vect{n}_{\vect{x_i}}$};

\node[below=of fnDirect, rounded corners=2pt, regular polygon,regular polygon sides=3, draw=morange, fill=morangelight, line width=1.5pt, minimum size=1cm, shape border rotate=90, xshift=2mm]  (fnN22) {};
\node[left=-1.5mm of fnN22, rounded corners=2pt, regular polygon,regular polygon sides=3, draw=morange, fill=morangelight, line width=1.5pt, minimum size=1cm, shape border rotate=270]  (fnN21) {};

\node[yshift=-12pt] (fnN2) at (fnN21.east) {\large $\text{N}_{\phi_2}$};


\node[right=of fnN22] (fnBrdf) {$\vect{b}_{\vect{x_i}}$};

\coordinate (fnDirectOffset) at (fnDirect -| fnNormal.east);

\node[draw=black, right=of fnDirectOffset, rotate=90,anchor=north, text width=1.36cm, align=center] (fnComp) {Comp.};
\node[fit={(fnComp)}, inner sep=0pt] (fnComp_hack) {}; % this is for drawing the arrows (rotation is strange)


\node[above right=0.5cm of fnComp.south] (fnNormalComp) {$\vect{n}_r$};
\node (fnDirectComp) at (fnSigma -| fnNormalComp) {$\vect{d}_r$};
\node[below right=0.5cm of fnComp.south] (fnBrdfComp) {$\vect{b}_r$};


\node[draw=black, right=0.3cm of fnNormalComp, rotate=90, anchor=north, text width=1.36cm, align=center] (fnRender) {Render};
\node[fit={(fnRender)}, inner sep=0pt] (fnRender_hack) {}; % this is for drawing the arrows (rotation is strange)

\coordinate[below=0.9cm of fnRender.west] (fnBelowRender);
\node[left=0.15cm of fnBelowRender] (fnView) {$\vect{\omega_o}^j$};
\node[right=0.15cm of fnBelowRender] (fnSgs) {$\matt{\Gamma}^j$};

\node[above=of fnSigma, black, inner sep=0pt] {\includegraphics[width=0.525\textwidth]{figures/architecture/DecompositionViz.jpg}};


\node[above=of fnRender.east, black, inner sep=0pt] (fnColor) {$\vect{c}^j_{{\omega_o}_r}$};

\draw[->] 
    (fnInput) edge (fnTransform)
    (fnTransform) edge (fnN1)
    (fnN1) edge (fnDirect)
    (fnSigma) edge (fnGradient)
    (fnGradient) edge (fnNormal)
    (fnDirect) edge (fnComp.north);

\draw[->] (fnN22) to [out=0, in=180] (fnBrdf);
\draw[->] (fnBrdf) to [out=0, in=150] (fnComp);
\draw[->] (fnNormal) to [out=0, in=150] (fnComp_hack);
\draw[->] (fnComp_hack) to[out=40, in=200] (fnNormalComp);
\draw[->] (fnComp_hack) to [out=-40, in=160] (fnBrdfComp);
\draw[->] (fnComp_hack) to [out=60, in=220] (fnDirectComp);
\draw[->] (fnNormalComp) to[out=0, in=180] (fnRender_hack);
\draw[->] (fnBrdfComp) to [out=30, in=220] (fnRender_hack);
\draw[->] (fnRender_hack) to (fnColor);

\draw[->, to path={-| (\tikztotarget)}]
  (fnSgs) edge (fnRender.west)
  (fnView) edge (fnRender.west)
  (fnSigma) edge (fnComp.east);
  
\draw[->, to path={|- (\tikztotarget)}]
  (fnN1) edge (fnSigma)
  (fnN1) edge (fnN21);
  
  
\draw[line width=0.25mm, dotted, black!50] (fnInput) to [out=90, in=160] (0.8,2.4);
\draw[line width=0.25mm, dotted, black!50] (fnComp_hack) to [out=110, in=330] (3.2,3.1);
\draw[line width=0.25mm, dotted, black!50] (fnNormalComp) to [out=40, in=10] (6.05,2.1);
\draw[line width=0.25mm, dotted, black!50] (fnBrdfComp) to [out=130, in=330] (5.2,1.9);
% \node[black] at (4.25,1.45) {\tiny MSE};

\end{tikzpicture}


==> supplement_figures/mesh_creation/mesh_creation.tex <==
\begin{tikzpicture}
    \node[ inner sep=0pt] (frustum) at (0, 0) {\includegraphics[width=100pt]{supplement_figures/mesh_creation/images/frustum.jpeg}};
    \node[ inner sep=0pt, right=5pt of frustum] (importance) {\includegraphics[width=100pt]{supplement_figures/mesh_creation/images/importance.jpeg}};
    \node[ inner sep=0pt, below=1pt of frustum] (raw_points) {\includegraphics[width=100pt]{supplement_figures/mesh_creation/images/RawPointcloud.jpeg}};
    \node[ inner sep=0pt, below=1pt of importance] (filtered) {\includegraphics[width=100pt]{supplement_figures/mesh_creation/images/StatisticFilter.jpeg}};
    \node[ inner sep=0pt, below=1pt of raw_points] (statistic) {\includegraphics[width=100pt]{supplement_figures/mesh_creation/images/Mesh.jpeg}};
    \node[ inner sep=0pt, below=1pt of filtered] (mesh) {\includegraphics[width=100pt]{supplement_figures/mesh_creation/images/Final_composed1.jpg}};
    
    \node[yshift=35pt, xshift=-40pt] (frustum_label) at (frustum) {$a)$};
    \node[yshift=35pt, xshift=-40pt] (frustum_label) at (importance) {$b)$};
    \node[yshift=35pt, xshift=-40pt] (frustum_label) at (raw_points) {$c)$};
    \node[yshift=35pt, xshift=-40pt] (frustum_label) at (filtered) {$d)$};
    \node[yshift=35pt, xshift=-40pt] (frustum_label) at (statistic) {$e)$};
    \node[white, yshift=35pt, xshift=-40pt] (frustum_label) at (mesh) {$f)$};
\end{tikzpicture}

